Dominated balanced separators in wheel-induced-minor-free graphs

Gartland and Lokshtanov conjectured that every graph that excludes some planar graph as an induced minor has a balanced separator, that is, a separator whose deletion leaves every component with no more than half of the vertices of the graph, which is dominated by a bounded number of vertices. We confirm this conjecture for excluding any fixed wheel, that is, a cycle together with a universal vertex, as an induced minor.

==> figures/tikz/cobwebs1.tex <==
\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}
\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=6pt,opacity=0.2}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{40}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (90:2);
    \coordinate (v) at (225:2);
    \coordinate (w) at (330:4);
    \coordinate (x) at (140:3);
    \coordinate (y) at (355:5);
    \coordinate (z) at (340:2);

    \foreach \i in {0,...,\nc} {
        \coordinate (c-\i) at (\i*360/\nc:\r);
    };
    \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
        \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
    }
    
    \foreach \i in {0,...,\nc} {
        \node[v] at (c-\i) {};
    };

    \node[v1] at (u) {};
    \draw[e] (u) -- (c-0);
    \draw[e] (u) -- (c-6);
    \draw[e] (u) -- (c-10);
    \draw[e] (u) -- (c-16);

    \draw[e] (v) -- (c-20);
    \draw[e] (v) -- (c-24);
    \draw[e] (v) -- (c-30);
    \draw[e] (v) -- (c-34);
    \node[v1] at (v) {};

    \draw[e] (w) -- (c-18);
    \draw[e] (w) -- (c-35);
    \draw[e] (w) -- (c-38);
    \node[v1] at (w) {};
    
    \draw[e] (x) -- (c-10);
    \draw[e] (x) -- (c-13);
    \draw[e] (x) -- (c-22);
    \draw[e] (x) -- (c-27);
    \node[v1] at (x) {};
    
    \draw[e] (y) -- (c-0);
    \draw[e] (y) -- (c-39);
    % \draw[e] (y) -- (c-38);
    % \draw[e] (y) -- (c-36);
    \node[v1] at (y) {};
    
    \draw[e] (z) -- (c-5);
    \draw[e] (z) -- (c-32);
    \draw[e] (z) -- (c-27);
    \node[v1] at (z) {};
    
    \node at (0,-12) {\scalebox{2}{(a)}};

\end{tikzpicture}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{40}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (90:2);
    \coordinate (v) at (225:2);
    \coordinate (w) at (330:4);
    \coordinate (x) at (140:3);
    \coordinate (y) at (355:5);
    \coordinate (z) at (340:2);

    \foreach \i in {0,...,\nc} {
        \coordinate (c-\i) at (\i*360/\nc:\r);
    };
    \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
        \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
    }
    
    \foreach \i in {0,...,\nc} {
        \node[v] at (c-\i) {};
    };

    \draw[e] (u) -- (c-0);
    \draw[e] (u) -- (c-6);
    \draw[e] (u) -- (c-10);
    \draw[e] (u) -- (c-16);
    \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    \draw[e,opacity=0.1] (v) -- (c-20);
    \draw[e,opacity=0.1] (v) -- (c-24);
    \draw[e,opacity=0.1] (v) -- (c-30);
    \draw[e,opacity=0.1] (v) -- (c-34);
    \node[v2] at (v) {};

    \draw[e,opacity=0.1] (w) -- (c-18);
    \draw[e,opacity=0.1] (w) -- (c-35);
    \draw[e,opacity=0.1] (w) -- (c-38);
    \node[v2] at (w) {};
    
    \draw[e,opacity=0.1] (x) -- (c-10);
    \draw[e,opacity=0.1] (x) -- (c-13);
    \draw[e,opacity=0.1] (x) -- (c-22);
    \draw[e,opacity=0.1] (x) -- (c-27);
    \node[v2] at (x) {};
    
    \draw[e,opacity=0.1] (y) -- (c-0);
    \draw[e,opacity=0.1] (y) -- (c-39);
    % \draw[e,opacity=0.1] (y) -- (c-38);
    % \draw[e,opacity=0.1] (y) -- (c-36);
    \node[v2] at (y) {};
    
    \draw[e,opacity=0.1] (z) -- (c-5);
    \draw[e,opacity=0.1] (z) -- (c-32);
    \draw[e,opacity=0.1] (z) -- (c-27);
    \node[v2] at (z) {};

    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-16);
    \draw[marker,color=darkred] (c-16) arc[start angle=16*360/\nc, delta angle=(24*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-0);

    
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-10);
    \draw[marker,color=blue] (c-10) arc[start angle=10*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-16);
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-16);
    
    \draw[marker,color=orange,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-6);
    \draw[marker,color=orange] (c-6) arc[start angle=6*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-10);
    \draw[marker,color=orange,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-10);
    
    \draw[marker,color=green,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-0);
    \draw[marker,color=green] (c-0) arc[start angle=0*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-6);
    \draw[marker,color=green,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-6);
    
    \node at (0,-12) {\scalebox{2}{(b)}};
\end{tikzpicture}
\end{document}


==> figures/tikz/cobwebs2.tex <==
\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}
\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=6pt,opacity=0.2}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{40}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (90:2);
    \coordinate (v) at (225:2);
    \coordinate (w) at (330:4);
    \coordinate (x) at (140:3);
    \coordinate (y) at (355:5);
    \coordinate (z) at (340:2);

    \foreach \i in {0,...,\nc} {
        \coordinate (c-\i) at (\i*360/\nc:\r);
    };
    \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
        \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
    }
    
    \foreach \i in {0,...,\nc} {
        \node[v] at (c-\i) {};
    };

    \draw[e] (u) -- (c-0);
    \draw[e,opacity=0.5] (u) -- (c-6);
    \draw[e,opacity=0.5] (u) -- (c-10);
    \draw[e] (u) -- (c-16);
    \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    \draw[e,opacity=0.5] (v) -- (c-20);
    \draw[e,opacity=0.5] (v) -- (c-24);
    \draw[e,opacity=0.5] (v) -- (c-30);
    \draw[e,opacity=0.5] (v) -- (c-34);
    \node[v2,color=cadmiumgreen,opacity=1] at (v) {};

    \draw[e,opacity=0.5] (w) -- (c-18);
    \draw[e,opacity=0.5] (w) -- (c-35);
    \draw[e,opacity=0.5] (w) -- (c-38);
    \node[v2,color=cadmiumgreen,opacity=1] at (w) {};
    
    \draw[e,opacity=0.5] (x) -- (c-10);
    \draw[e,opacity=0.5] (x) -- (c-13);
    \draw[e,opacity=0.5] (x) -- (c-22);
    \draw[e,opacity=0.5] (x) -- (c-27);
    \node[v2,color=blue,opacity=1] at (x) {};
    
    \draw[e,opacity=0.5] (y) -- (c-0);
    \draw[e,opacity=0.5] (y) -- (c-39);
    % \draw[e,opacity=0.5] (y) -- (c-38);
    % \draw[e,opacity=0.5] (y) -- (c-36);
    \node[v2,color=cadmiumgreen,opacity=1] at (y) {};
    
    \draw[e,opacity=0.5] (z) -- (c-5);
    \draw[e,opacity=0.5] (z) -- (c-32);
    \draw[e,opacity=0.5] (z) -- (c-27);
    \node[v2,color=blue,opacity=1] at (z) {};

    \draw[marker,color=darkred] (u) -- (c-16);
    \draw[marker,color=darkred] (c-16) arc[start angle=16*360/\nc, delta angle=(24*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred] (u) -- (c-0);
    
    \node[vbig] at (c-16) {};
    \node[vbig] at (c-0) {};
    \node[vbig] at (c-22) {};
    \node[vbig] at (c-27) {};
    \node[vbig] at (c-32) {};

    \node at (0,-12) {\scalebox{2}{(c)}};
\end{tikzpicture}
% \begin{tikzpicture}
%     [scale=0.6]
%     \useasboundingbox (-11,-13) rectangle (11,11);

%     \pgfmathtruncatemacro{\nc}{40}
%     \pgfmathtruncatemacro{\r}{10}

%     \coordinate (c) at (0:0);

%     \coordinate (u) at (90:2);
%     \coordinate (v) at (225:2);
%     \coordinate (w) at (330:4);
%     \coordinate (x) at (140:3);
%     \coordinate (y) at (355:5);
%     \coordinate (z) at (340:2);

%     \foreach \i in {0,...,\nc} {
%         \coordinate (c-\i) at (\i*360/\nc:\r);
%     };
%     \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
%         \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
%     }
    
%     \foreach \i in {0,...,\nc} {
%         \node[v] at (c-\i) {};
%     };

%     \draw[e,opacity=0.1] (u) -- (c-0);
%     \draw[e,opacity=0.1] (u) -- (c-6);
%     \draw[e,opacity=0.1] (u) -- (c-10);
%     \draw[e,opacity=0.1] (u) -- (c-16);
%     % \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};
%     \node[v2] at (u) {};

%     \draw[e,opacity=0.1] (v) -- (c-20);
%     \draw[e,opacity=0.1] (v) -- (c-24);
%     \draw[e,opacity=0.1] (v) -- (c-30);
%     \draw[e,opacity=0.1] (v) -- (c-34);
%     \node[v2] at (v) {};

%     \draw[e,opacity=0.1] (w) -- (c-18);
%     \draw[e,opacity=0.1] (w) -- (c-35);
%     \draw[e,opacity=0.1] (w) -- (c-38);
%     \node[v2] at (w) {};
    
%     \draw[e,opacity=0.1] (x) -- (c-10);
%     \draw[e,opacity=0.1] (x) -- (c-13);
%     \draw[e,opacity=0.1] (x) -- (c-22);
%     \draw[e,opacity=0.1] (x) -- (c-27);
%     \node[v2] at (x) {};
    
%     \draw[e,opacity=1] (y) -- (c-0);
%     \draw[e,opacity=1] (y) -- (c-39);
%     % \draw[e,opacity=0.1] (y) -- (c-38);
%     % \draw[e,opacity=0.1] (y) -- (c-36);
%     \node[v1,label=below:\scalebox{2}{$v$}] at (y) {};
%     % \node[v2] at (y) {};
    
%     \draw[e,opacity=0.1] (z) -- (c-5);
%     \draw[e,opacity=0.1] (z) -- (c-32);
%     \draw[e,opacity=0.1] (z) -- (c-27);
%     \node[v2] at (z) {};

%     \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (y) -- (c-0);
%     \draw[marker,color=darkred] (c-0) arc[start angle=0*360/\nc, delta angle=(39*360/\nc, radius=\r] (c-39);
%     \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (y) -- (c-39);

    
%     \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt}] (y) -- (c-39);
%     \draw[marker,color=blue] (c-39) arc[start angle=39*360/\nc, delta angle=(1*360/\nc, radius=\r] (c-0);
%     \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (y) -- (c-0);
    
%     % \draw[marker,color=orange,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-6);
%     % \draw[marker,color=orange] (c-6) arc[start angle=6*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-10);
%     % \draw[marker,color=orange,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-10);
    
%     % \draw[marker,color=green,dashed,dash pattern={on 20pt off 20pt}] (u) -- (c-0);
%     % \draw[marker,color=green] (c-0) arc[start angle=0*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-6);
%     % \draw[marker,color=green,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (u) -- (c-6);
    
%     \node at (0,-12) {\scalebox{2}{(d)}};
% \end{tikzpicture}

\end{document}


==> figures/tikz/cobwebs3.tex <==
\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=6pt,opacity=0.2}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{40}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (90:2);
    \coordinate (v) at (225:2);
    \coordinate (w) at (330:4);
    \coordinate (x) at (140:3);
    \coordinate (y) at (355:5);
    \coordinate (z) at (340:2);

    \foreach \i in {0,...,\nc} {
        \coordinate (c-\i) at (\i*360/\nc:\r);
    };
    \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
        \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
    }
    
    \foreach \i in {0,...,\nc} {
        \node[v] at (c-\i) {};
    };

    \draw[e] (u) -- (c-0);
    \draw[e,opacity=0.5] (u) -- (c-6);
    \draw[e,opacity=0.5] (u) -- (c-10);
    \draw[e] (u) -- (c-16);
    \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    \draw[e] (v) -- (c-20);
    \draw[e,opacity=0.5] (v) -- (c-24);
    \draw[e,opacity=0.5] (v) -- (c-30);
    \draw[e] (v) -- (c-34);
    \node[v1,label=right:\scalebox{2}{$v$}] at (v) {};

    \draw[e,opacity=0.1] (w) -- (c-18);
    \draw[e,opacity=0.1] (w) -- (c-35);
    \draw[e,opacity=0.1] (w) -- (c-38);
    \node[v2] at (w) {};
    
    \draw[e,opacity=0.1] (x) -- (c-10);
    \draw[e,opacity=0.1] (x) -- (c-13);
    \draw[e,opacity=0.1] (x) -- (c-22);
    \draw[e,opacity=0.1] (x) -- (c-27);
    \node[v2] at (x) {};
    
    \draw[e,opacity=0.1] (y) -- (c-0);
    \draw[e,opacity=0.1] (y) -- (c-39);
    % \draw[e,opacity=0.1] (y) -- (c-38);
    % \draw[e,opacity=0.1] (y) -- (c-36);
    \node[v2] at (y) {};
    
    \draw[e,opacity=0.1] (z) -- (c-5);
    \draw[e,opacity=0.1] (z) -- (c-32);
    \draw[e,opacity=0.1] (z) -- (c-27);
    \node[v2] at (z) {};

    \draw[marker,color=darkred] (u) -- (c-16);
    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (c-16) arc[start angle=16*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred] (c-20) arc[start angle=20*360/\nc, delta angle=(14*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (c-34) arc[start angle=34*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred] (u) -- (c-0);

    
    \draw[marker,color=blue] (v) -- (c-34);
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (c-34) arc[start angle=34*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue] (c-0) arc[start angle=0*360/\nc, delta angle=(16*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (c-16) arc[start angle=16*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue] (v) -- (c-20);

    % \node[vbig] at (c-16) {};
    % \node[vbig] at (c-0) {};
    % \node[vbig] at (c-22) {};
    % \node[vbig] at (c-27) {};
    % \node[vbig] at (c-32) {};

    \node at (0,-12) {\scalebox{2}{(a)}};
\end{tikzpicture}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{40}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (90:2);
    \coordinate (v) at (225:2);
    \coordinate (w) at (330:4);
    \coordinate (x) at (140:3);
    \coordinate (y) at (355:5);
    \coordinate (z) at (340:2);

    \foreach \i in {0,...,\nc} {
        \coordinate (c-\i) at (\i*360/\nc:\r);
    };
    \foreach \i in {0,...,\the\numexpr\nc-1\relax} {
        \draw[e] (c-\i) arc[start angle=\i*360/\nc, delta angle=360/\nc, radius=\r] (c-\the\numexpr \i+1 \relax);
    }
    
    \foreach \i in {0,...,\nc} {
        \node[v] at (c-\i) {};
    };

    \draw[e] (u) -- (c-0);
    \draw[e,opacity=0.5] (u) -- (c-6);
    \draw[e,opacity=0.5] (u) -- (c-10);
    \draw[e] (u) -- (c-16);
    \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    \draw[e] (v) -- (c-20);
    \draw[e,opacity=0.5] (v) -- (c-24);
    \draw[e,opacity=0.5] (v) -- (c-30);
    \draw[e] (v) -- (c-34);
    \node[v1,label=right:\scalebox{2}{$v$}] at (v) {};

    \draw[e,opacity=0.5] (w) -- (c-18);
    \draw[e,opacity=0.5] (w) -- (c-35);
    \draw[e,opacity=0.5] (w) -- (c-38);
    \node[v1,label=above:\scalebox{2}{$w$}] at (w) {};
    
    \draw[e,opacity=0.1] (x) -- (c-10);
    \draw[e,opacity=0.1] (x) -- (c-13);
    \draw[e,opacity=0.1] (x) -- (c-22);
    \draw[e,opacity=0.1] (x) -- (c-27);
    \node[v2] at (x) {};
    
    \draw[e,opacity=0.1] (y) -- (c-0);
    \draw[e,opacity=0.1] (y) -- (c-39);
    % \draw[e,opacity=0.1] (y) -- (c-38);
    % \draw[e,opacity=0.1] (y) -- (c-36);
    \node[v2] at (y) {};
    
    \draw[e,opacity=0.1] (z) -- (c-5);
    \draw[e,opacity=0.1] (z) -- (c-32);
    \draw[e,opacity=0.1] (z) -- (c-27);
    \node[v2] at (z) {};

    \draw[marker,color=darkred] (u) -- (c-16);
    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (c-16) arc[start angle=16*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred] (c-20) arc[start angle=20*360/\nc, delta angle=(14*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred,dashed,dash pattern={on 20pt off 20pt}] (c-34) arc[start angle=34*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-0);
    \draw[marker,color=darkred] (u) -- (c-0);

    
    \draw[marker,color=blue] (v) -- (c-34);
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (c-34) arc[start angle=34*360/\nc, delta angle=(6*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue] (c-0) arc[start angle=0*360/\nc, delta angle=(16*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue,dashed,dash pattern={on 20pt off 20pt},dash phase=20pt] (c-16) arc[start angle=16*360/\nc, delta angle=(4*360/\nc, radius=\r] (c-0);
    \draw[marker,color=blue] (v) -- (c-20);

    % \node[vbig] at (c-16) {};
    % \node[vbig] at (c-0) {};
    % \node[vbig] at (c-22) {};
    % \node[vbig] at (c-27) {};
    % \node[vbig] at (c-32) {};

    \node at (0,-12) {\scalebox{2}{(b)}};
\end{tikzpicture}

\end{document}


==> figures/tikz/cobwebs4.tex <==

\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=5pt,opacity=0.3}}
\tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

\begin{document}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    \coordinate (v) at (330:6);
    
    \draw[e] (0:0) circle (\r);
    
    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (230:\r);
    \draw[e] (u) -- (280:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
        
    \draw[e] (v) -- (260:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (320:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{${v}$}] at (v) {};
    
    \draw[marker,color=darkmagenta] (u) -- (279.2:\r-0.2) arc[start angle=279.2, delta angle=261.5, radius=\r-0.2] -- (u);
    \draw[marker,color=amber] (v) -- (0.7:\r+0.2) arc[start angle=0.7, delta angle=258.3, radius=\r+0.2] -- (v);
    
    % \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=180, radius=\r];
    
    \node at (0,-12) {\scalebox{2}{(ii)}};
\end{tikzpicture}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-11,-13) rectangle (11,11);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    \coordinate (v) at (330:6);
    
    \draw[e] (0:0) circle (\r);

    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    \draw[e] (u) -- (240:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};

    \draw[e] (v) -- (300:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};

    \draw[marker,color=darkmagenta] (u) -- (239.3:\r-0.2) arc[start angle=239.3, delta angle=301.5, radius=\r-0.2] -- (u);
    \draw[marker,color=amber] (v) -- (0.7:\r+0.2) arc[start angle=0.7, delta angle=298.7, radius=\r+0.2] -- (v);
    
    \node at (0,-12) {\scalebox{2}{(iii)}};
\end{tikzpicture}

\end{document}

==> figures/tikz/cobwebs5-1.tex <==
% \documentclass{standalone}

% \input{_preamble/myTikz}
% \input{_preamble/_colours}


% \tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
% \tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
% \tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
% \tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

% \tikzset{marker/.style = {line width=5pt,opacity=0.3}}
% \tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

% \begin{document}

% \begin{tikzpicture}
%     [scale=0.6]
%     \useasboundingbox (-13,-13) rectangle (13,13);

%     \pgfmathtruncatemacro{\nc}{30}
%     \pgfmathtruncatemacro{\r}{10}

%     \coordinate (c) at (0:0);

%     \coordinate (u) at (180:6);
%     \coordinate (uhat) at (180:3);
%     \coordinate (v) at (0:6);
%     \coordinate (w) at (270:8);
%     \coordinate (what) at (270:5);

    
%     \foreach \i in {0,...,\nc} {
%         % \node[v] at (c-\i) {};
%     };
%     \draw[e] (0:0) circle (\r);

%     \draw[e] (u) -- (165:\r);
%     \draw[e,opacity=0.3] (u) -- (180:\r);
%     \draw[e] (u) -- (195:\r);
%     \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    
%     \draw[e] (v) -- (-15:\r);
%     \draw[e,opacity=0.3] (v) -- (0:\r);
%     \draw[e] (v) -- (15:\r);
%     \node[v1,label=below:\scalebox{2}{$v$}] at (v) {};
    
%     \draw[e] (w) -- (260:\r);
%     \draw[e,opacity=0.3] (w) -- (270:\r);
%     \draw[e] (w) -- (280:\r);
%     \node[v1,label=left:\scalebox{2}{$w$}] at (w) {};
    
%     \draw[e] (what) -- (250:\r);
%     \draw[e,opacity=0.3] (what) -- (280:\r);
%     \draw[e] (what) -- (290:\r);
%     \node[v1,label=left:\scalebox{2}{$\hat{w}$}] at (what) {};

%     \draw[e] (uhat) -- (150:\r);
%     \draw[e,opacity=0.3] (uhat) -- (165:\r);
%     \draw[e] (uhat) -- (210:\r);
%     \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};

%     % \draw[marker,color=teal] (u) -- (195.5:\r+0.2) arc[start angle=195.5, delta angle=329, radius=\r+0.2] -- (u);
%     % \draw[marker,color=darkmagenta] (v) -- (16:\r+0.5) arc[start angle=16, delta angle=328, radius=\r+0.5] -- (v);
%     \draw[marker,color=amber] (w) -- (281.5:\r+0.5) arc[start angle=281.5, delta angle=336.5, radius=\r+0.5] -- (w);
%     \draw[marker,color=cornflowerblue] (what) -- (291.5:\r+0.8) arc[start angle=291.5, delta angle=317, radius=\r+0.8] -- (what);
%     \draw[marker,color=burntorange] (uhat) -- (211.5:\r+1.1) arc[start angle=211.5, delta angle=297.2, radius=\r+1.1] -- (uhat);

%     \draw[marker,color=brickred,opacity=1] (210:\r-0.5) arc[start angle=210, delta angle=40, radius=\r-0.5];
%     \draw[marker,color=brickred,opacity=1] (290:\r-0.5) arc[start angle=290, delta angle=55, radius=\r-0.4];
%     % \draw[marker,color=brickred,opacity=1] (15:\r-0.5) arc[start angle=15, delta angle=135, radius=\r-0.5];
%     \draw[marker2,color=brickred,opacity=0.8] (195:\r) arc[start angle=195, delta angle=150, radius=\r];
% \end{tikzpicture}

% \end{document}

\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=5pt,opacity=0.3}}
\tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);

    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    \draw[e] (u) -- (240:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};

    % \draw[e] (uhat) -- (160:\r);
    % \draw[e,opacity=0.3] (uhat) -- (250:\r);
    % \draw[e] (uhat) -- (280:\r);
    % \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};
    
    \draw[e] (v) -- (300:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};

    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (60:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (70:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=299, radius=\r+0.5] -- (w);
    \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=180, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=76, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(a)}};
\end{tikzpicture}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);

    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    \draw[e] (u) -- (240:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};

    % \draw[e] (uhat) -- (160:\r);
    % \draw[e,opacity=0.3] (uhat) -- (250:\r);
    % \draw[e] (uhat) -- (280:\r);
    % \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};
    
    \draw[e] (v) -- (300:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};

    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (-10:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (20:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=228.6, radius=\r+0.5] -- (w);
    \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=180, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=76, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(b)}};
\end{tikzpicture}
\end{document}


==> figures/tikz/cobwebs5-2.tex <==
% \documentclass{standalone}

% \input{_preamble/myTikz}
% \input{_preamble/_colours}


% \tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
% \tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
% \tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
% \tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

% \tikzset{marker/.style = {line width=5pt,opacity=0.3}}
% \tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

% \begin{document}

% \begin{tikzpicture}
%     [scale=0.6]
%     \useasboundingbox (-13,-13) rectangle (13,13);

%     \pgfmathtruncatemacro{\nc}{30}
%     \pgfmathtruncatemacro{\r}{10}

%     \coordinate (c) at (0:0);

%     \coordinate (u) at (180:6);
%     \coordinate (uhat) at (180:3);
%     \coordinate (v) at (0:6);
%     \coordinate (w) at (270:8);
%     \coordinate (what) at (270:5);

    
%     \foreach \i in {0,...,\nc} {
%         % \node[v] at (c-\i) {};
%     };
%     \draw[e] (0:0) circle (\r);

%     \draw[e] (u) -- (165:\r);
%     \draw[e,opacity=0.3] (u) -- (180:\r);
%     \draw[e] (u) -- (195:\r);
%     \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    
%     \draw[e] (v) -- (-15:\r);
%     \draw[e,opacity=0.3] (v) -- (0:\r);
%     \draw[e] (v) -- (15:\r);
%     \node[v1,label=below:\scalebox{2}{$v$}] at (v) {};
    
%     \draw[e] (w) -- (260:\r);
%     \draw[e,opacity=0.3] (w) -- (270:\r);
%     \draw[e] (w) -- (280:\r);
%     \node[v1,label=left:\scalebox{2}{$w$}] at (w) {};
    
%     \draw[e] (what) -- (250:\r);
%     \draw[e,opacity=0.3] (what) -- (280:\r);
%     \draw[e] (what) -- (290:\r);
%     \node[v1,label=left:\scalebox{2}{$\hat{w}$}] at (what) {};

%     \draw[e] (uhat) -- (150:\r);
%     \draw[e,opacity=0.3] (uhat) -- (165:\r);
%     \draw[e] (uhat) -- (210:\r);
%     \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};

%     % \draw[marker,color=teal] (u) -- (195.5:\r+0.2) arc[start angle=195.5, delta angle=329, radius=\r+0.2] -- (u);
%     % \draw[marker,color=darkmagenta] (v) -- (16:\r+0.5) arc[start angle=16, delta angle=328, radius=\r+0.5] -- (v);
%     \draw[marker,color=amber] (w) -- (281.5:\r+0.5) arc[start angle=281.5, delta angle=336.5, radius=\r+0.5] -- (w);
%     \draw[marker,color=cornflowerblue] (what) -- (291.5:\r+0.8) arc[start angle=291.5, delta angle=317, radius=\r+0.8] -- (what);
%     \draw[marker,color=burntorange] (uhat) -- (211.5:\r+1.1) arc[start angle=211.5, delta angle=297.2, radius=\r+1.1] -- (uhat);

%     \draw[marker,color=brickred,opacity=1] (210:\r-0.5) arc[start angle=210, delta angle=40, radius=\r-0.5];
%     \draw[marker,color=brickred,opacity=1] (290:\r-0.5) arc[start angle=290, delta angle=55, radius=\r-0.4];
%     % \draw[marker,color=brickred,opacity=1] (15:\r-0.5) arc[start angle=15, delta angle=135, radius=\r-0.5];
%     \draw[marker2,color=brickred,opacity=0.8] (195:\r) arc[start angle=195, delta angle=150, radius=\r];
% \end{tikzpicture}

% \end{document}

\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=5pt,opacity=0.3}}
\tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);
    
    % \draw[e] (u) -- (180:\r);
    % \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    % \draw[e] (u) -- (240:\r);
    % \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
    
    % \draw[e] (v) -- (300:\r);
    % \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    % \draw[e] (v) -- (360:\r);
    % \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};
    
    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (230:\r);
    \draw[e] (u) -- (280:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
        
    \draw[e] (v) -- (260:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (320:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{${v}$}] at (v) {};


    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (60:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (70:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=299, radius=\r+0.5] -- (w);
    
    % \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    % \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker,color=darkmagenta] (u) -- (283:\r+0.8) arc[start angle=283, delta angle=254.5, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=253.1, radius=\r+1.1] -- (v);
    
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=180, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=76, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(c)}};
\end{tikzpicture}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);

    % \draw[e] (u) -- (180:\r);
    % \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    % \draw[e] (u) -- (240:\r);
    % \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
    
    % \draw[e] (v) -- (300:\r);
    % \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    % \draw[e] (v) -- (360:\r);
    % \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};
    
    \draw[e] (u) -- (180:\r);
    \draw[e,opacity=0.3,dashed] (u) -- (230:\r);
    \draw[e] (u) -- (280:\r);
    \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
        
    \draw[e] (v) -- (260:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (320:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{${v}$}] at (v) {};

    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (-10:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (20:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=228.6, radius=\r+0.5] -- (w);
    
    % \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    % \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker,color=darkmagenta] (u) -- (283:\r+0.8) arc[start angle=283, delta angle=254.5, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=253.1, radius=\r+1.1] -- (v);
    
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=180, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=76, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(d)}};
\end{tikzpicture}
\end{document}


==> figures/tikz/cobwebs5-3.tex <==
% \documentclass{standalone}

% \input{_preamble/myTikz}
% \input{_preamble/_colours}


% \tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
% \tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
% \tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
% \tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

% \tikzset{marker/.style = {line width=5pt,opacity=0.3}}
% \tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

% \begin{document}

% \begin{tikzpicture}
%     [scale=0.6]
%     \useasboundingbox (-13,-13) rectangle (13,13);

%     \pgfmathtruncatemacro{\nc}{30}
%     \pgfmathtruncatemacro{\r}{10}

%     \coordinate (c) at (0:0);

%     \coordinate (u) at (180:6);
%     \coordinate (uhat) at (180:3);
%     \coordinate (v) at (0:6);
%     \coordinate (w) at (270:8);
%     \coordinate (what) at (270:5);

    
%     \foreach \i in {0,...,\nc} {
%         % \node[v] at (c-\i) {};
%     };
%     \draw[e] (0:0) circle (\r);

%     \draw[e] (u) -- (165:\r);
%     \draw[e,opacity=0.3] (u) -- (180:\r);
%     \draw[e] (u) -- (195:\r);
%     \node[v1,label=below:\scalebox{2}{$u$}] at (u) {};

    
%     \draw[e] (v) -- (-15:\r);
%     \draw[e,opacity=0.3] (v) -- (0:\r);
%     \draw[e] (v) -- (15:\r);
%     \node[v1,label=below:\scalebox{2}{$v$}] at (v) {};
    
%     \draw[e] (w) -- (260:\r);
%     \draw[e,opacity=0.3] (w) -- (270:\r);
%     \draw[e] (w) -- (280:\r);
%     \node[v1,label=left:\scalebox{2}{$w$}] at (w) {};
    
%     \draw[e] (what) -- (250:\r);
%     \draw[e,opacity=0.3] (what) -- (280:\r);
%     \draw[e] (what) -- (290:\r);
%     \node[v1,label=left:\scalebox{2}{$\hat{w}$}] at (what) {};

%     \draw[e] (uhat) -- (150:\r);
%     \draw[e,opacity=0.3] (uhat) -- (165:\r);
%     \draw[e] (uhat) -- (210:\r);
%     \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};

%     % \draw[marker,color=teal] (u) -- (195.5:\r+0.2) arc[start angle=195.5, delta angle=329, radius=\r+0.2] -- (u);
%     % \draw[marker,color=darkmagenta] (v) -- (16:\r+0.5) arc[start angle=16, delta angle=328, radius=\r+0.5] -- (v);
%     \draw[marker,color=amber] (w) -- (281.5:\r+0.5) arc[start angle=281.5, delta angle=336.5, radius=\r+0.5] -- (w);
%     \draw[marker,color=cornflowerblue] (what) -- (291.5:\r+0.8) arc[start angle=291.5, delta angle=317, radius=\r+0.8] -- (what);
%     \draw[marker,color=burntorange] (uhat) -- (211.5:\r+1.1) arc[start angle=211.5, delta angle=297.2, radius=\r+1.1] -- (uhat);

%     \draw[marker,color=brickred,opacity=1] (210:\r-0.5) arc[start angle=210, delta angle=40, radius=\r-0.5];
%     \draw[marker,color=brickred,opacity=1] (290:\r-0.5) arc[start angle=290, delta angle=55, radius=\r-0.4];
%     % \draw[marker,color=brickred,opacity=1] (15:\r-0.5) arc[start angle=15, delta angle=135, radius=\r-0.5];
%     \draw[marker2,color=brickred,opacity=0.8] (195:\r) arc[start angle=195, delta angle=150, radius=\r];
% \end{tikzpicture}

% \end{document}

\documentclass{standalone}

\usepackage{_pascal/myTikZ}

\tikzset{v/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=6pt, opacity=1}}\tikzset{vbig/.style = {rectangle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, minimum height=8pt, opacity=1}}
\tikzset{v1/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=1}}
\tikzset{v2/.style = {circle, draw, fill=black!100, inner sep=0pt, minimum width=8pt, opacity=0.2}}
\tikzset{e/.style = {line width=0.8pt, black, opacity=1}}

\tikzset{marker/.style = {line width=5pt,opacity=0.3}}
\tikzset{marker2/.style = {line width=8pt,opacity=0.3}}

\begin{document}

\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);

    % \draw[e] (u) -- (180:\r);
    % \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    % \draw[e] (u) -- (240:\r);
    % \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};
    
    \draw[e] (v) -- (300:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};

    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (60:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (70:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=299, radius=\r+0.5] -- (w);
    % \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=300, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=196, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(e)}};
\end{tikzpicture}
\begin{tikzpicture}
    [scale=0.6]
    \useasboundingbox (-12.5,-13.5) rectangle (12.5,12.5);

    \pgfmathtruncatemacro{\nc}{30}
    \pgfmathtruncatemacro{\r}{10}

    \coordinate (c) at (0:0);

    \coordinate (u) at (210:6);
    % \coordinate (uhat) at (210:3);
    \coordinate (v) at (330:6);
    % \coordinate (vhat) at (330:3);
    \coordinate (x) at (90:6);
    \coordinate (w) at (90:3);
    
    % \coordinate (x) at (0:0);

    
    \foreach \i in {0,...,\nc} {
        % \node[v] at (c-\i) {};
    };
    \draw[e] (0:0) circle (\r);

    % \draw[e] (u) -- (180:\r);
    % \draw[e,opacity=0.3,dashed] (u) -- (210:\r);
    % \draw[e] (u) -- (240:\r);
    % \node[v1,label=right:\scalebox{2}{$u$}] at (u) {};

    % \draw[e] (uhat) -- (160:\r);
    % \draw[e,opacity=0.3] (uhat) -- (250:\r);
    % \draw[e] (uhat) -- (280:\r);
    % \node[v1,label=right:\scalebox{2}{$\hat{u}$}] at (uhat) {};
    
    \draw[e] (v) -- (300:\r);
    \draw[e,opacity=0.3,dashed] (v) -- (330:\r);
    \draw[e] (v) -- (360:\r);
    \node[v1,label=left:\scalebox{2}{$v$}] at (v) {};

    \draw[e] (x) -- (80:\r);
    \draw[e,opacity=0.3,dashed] (x) -- (90:\r);
    \draw[e] (x) -- (100:\r);
    \node[v1,label=below:\scalebox{2}{$x$}] at (x) {};
    
    \draw[e] (w) -- (-10:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (20:\r);
    \draw[e,opacity=0.3,dashed] (w) -- (110:\r);
    \draw[e] (w) -- (120:\r);
    \node[v1,label=below:\scalebox{2}{$w$}] at (w) {};

    % \draw [e,dashed] (x) -- (30:\r);
    % \draw [e] (x) -- (150:\r);
    % \draw [e,dashed] (x) -- (290:\r);
    % \draw [e,dashed] (x) -- (310:\r);
    % \node[v1,label=above:\scalebox{2}{$x$}] at (x) {};

    \draw[marker,color=teal] (w) -- (120.6:\r+0.5) arc[start angle=120.6, delta angle=228.6, radius=\r+0.5] -- (w);
    % \draw[marker,color=darkmagenta] (u) -- (242.5:\r+0.8) arc[start angle=242.5, delta angle=295, radius=\r+0.8] -- (u);
    \draw[marker,color=amber] (v) -- (3:\r+1.1) arc[start angle=3, delta angle=293.5, radius=\r+1.1] -- (v);
    \draw[marker2,color=brickred,opacity=0.8] (0:\r) arc[start angle=0, delta angle=300, radius=\r];

    
    \draw[marker2,color=gray,opacity=0.8] (101:\r+1.6) arc[start angle=101, delta angle=196, radius=\r+1.6];
    \draw[marker2,color=gray,opacity=0.8] (3:\r+1.6) arc[start angle=3, delta angle=76, radius=\r+1.6];
    % \draw[marker2,color=gray,opacity=0.8] (243:\r+1.6) arc[start angle=243, delta angle=54, radius=\r+1.6];
    \node at (144:\r+2.7) {\scalebox{2}{$Q_1$}};
    \node at (35:\r+2.7) {\scalebox{2}{$Q_2$}};
    % \node at (285:\r+2.7) {\scalebox{2}{$P$}};
    
    \node at (0,-12.5) {\scalebox{2}{(f)}};
\end{tikzpicture}
\end{document}

